A linearized stabilizer formalism for systems of finite dimension

The stabilizer formalism is a scheme, generalizing well-known techniques developed by Gottesman [quant-ph/9705052] in the case of qubits, to efficiently simulate a class of transformations ("stabilizer circuits", which include the quantum Fourier transform and highly entangling operations) on standard basis states of d-dimensional qudits. To determine the state of a simulated system, existing treatments involve the computation of cumulative phase factors which involve quadratic dependencies. We present a simple formalism in which Pauli operators are represented using displacement operators in discrete phase space, expressing the evolution of the state via linear transformations modulo D <= 2d. We thus obtain a simple proof that simulating stabilizer circuits on n qudits, involving any constant number of measurement rounds, is complete for the complexity class coMod_{d}L and may be simulated by O(log(n)^2)-depth boolean circuits for any constant d >= 2.

==> fig-1.tex <==
%\documentclass[crop=true]{standalone}
%\usepackage{bbm,amssymb}
%\newcommand\idop{\mathbbm{1}}
%\begin{document}
\begin{picture}(175,28)(0,-12)
	\newcommand\gate[2][20]{\put(0,-8){\framebox(#1,16){\raisebox{-0.1ex}{\footnotesize $#2$}}}}

	\newcommand\wire[1][10]{\line(1,0){#1}}
	\def\puttext(#1,#2)#3{\put(#1,#2){\put(0,-3.5){#3}}}

	\put(0,0){
			\put(0,0){\wire[7]}
			\put(7,0){\gate[26]{W_{\:\!\!p_{\!\!\:1}\!\!\:,p_{\!\!\:2}}}}
			\put(33,0){\wire[7]}

		\puttext(50,0){$\equiv$}

		\put(70,0){\wire}
		\put(80,0){\gate{X^{p_2}}}
		\put(100,0){\wire[5]}
		\put(105,0){\gate{Z^{p_1}}}
		\put(125,0){\wire[5]}
		\put(130,0){\gate[35]{\tau^{-p_{\!\!\;1} \!\!\; p_{\!\!\;2}}\idop}}
		\put(165,0){\wire}
	}
\end{picture}  
%\end{document}

==> fig-2.tex <==
%\documentclass[crop=true]{standalone}
%\usepackage{bbm,amssymb}
%\newcommand\idop{\mathbbm{1}}
%\begin{document}
\begin{picture}(210,100)(0,-65)
	\newcommand\gate[2][20]{\put(0,-10){\framebox(#1,20){\footnotesize $#2$}}}
	\newcommand\ctrl[1]{\put(0,0){\circle*{3}}\put(0,0){\line(0,-1){#1}}}
	\newcommand\wire[1][10]{\line(1,0){#1}}
	\def\puttext(#1,#2)#3{\put(#1,#2){\put(0,-3.5){#3}}}

	\put(0,0){
		\renewcommand\gate[2][20]{\put(0,-8){\framebox(#1,16){\raisebox{-0.1ex}{\footnotesize $#2$}}}}
		\put(5,0){
			\put(0,0){\wire[7]}
			\put(7,0){\gate[26]{W_{\:\!\!p_{\!\!\:1}\!\!\:,p_{\!\!\:2}}}}
			\put(33,0){\wire[7]}
			\put(0,25){\wire[40]}
			\put(20,25){\ctrl{17}}
		}

		\puttext(50,12.5){$\equiv$}

	\put(-5,0){
		\put(70,0){\wire}
		\put(80,0){\gate{X^{p_2}}}
		\put(100,0){\wire[5]}
		\put(105,0){\gate{Z^{p_1}}}
		\put(125,0){\wire[45]}

		\put(70,25){\wire[60]}
		\put(90,25){\ctrl{17}}
		\put(115,25){\ctrl{17}}
		\put(130,25){\gate[30]{S^{-p_{\!\!\;1} \!\!\; p_{\!\!\;2}}}}
		\put(160,25){\wire}
	}
	}

	\put(0,-60){
		\put(5,0){
			\multiput(0,6)(0,-3){5}{\wire[10]}
			\put(10,0){\gate{W_{\mathbf p}}}
			\multiput(30,6)(0,-3){5}{\wire[10]}
			\put(0,25){\wire[40]}
			\put(20,25){\ctrl{15}}
		}

		\puttext(50,12.5){$\equiv$}

		\put(-5,0){
		\renewcommand\gate[2][20]{\put(0,-7){\framebox(#1,14){\raisebox{-0.1ex}{\footnotesize $#2$}}}}

		\put(70,10){\wire[6]}
		\put(76,10){\gate[33]{W_{\!p_{\;\!\!1}\!\!\:,p_{\!\!\;n\!\!\:{+}\!1}}}}
		\put(109,10){\wire[95]}
%		\put(161,10){\wire[44]}

		\put(70,0){\wire[42]}
		\put(112,0){\gate[33]{W_{\!p_{\;\!\!2}\!\!\:,p_{\!\!\;n\!\!\:{+}\!2}}}}
		\put(145,0){\wire[60]}
%		\put(161,0){\wire[44]}

		\put(150,-8){$\cdots$}
%		\put(150,2){$\cdots$}

		\put(70,-10){\wire[96]}
%		\put(161,-10){\wire[5]}
		\put(166,-10){\gate[33]{W_{\!p_{\;\!\!n}\!\!\:,p_{2{\!\!\:}n}}}}
		\put(199,-10){\wire[6]}

		\put(70,25){\wire[77]}
		\put(150,22.5){$\cdots$}
		\put(164,25){\wire[41]}

		\put(92.5,25){\ctrl{8}}
		\put(127.5,25){\ctrl{18}}
		\put(182.5,25){\ctrl{28}}
	}}
\end{picture}    
%\end{document}

==> fig-3.tex <==
%\documentclass[crop=true]{standalone}
%\usepackage{bbm,amsmath,amssymb}
%\newcommand\idop{\mathbbm{1}}
%\makeatletter
%	\newcommand\ket[1]{% Dirac ket with spacing to improve appearance of ket-bra pairs
%			\left\lvert#1%
%			\@ifnextchar\bra{\right\rangle\mspace{-5mu}}{\right\rangle}%
%	}		
%\makeatother
%\newcommand\bra[1]		{\left\langle#1\right\rvert}		% Dirac bra
%\newcommand\herm{^\dagger}
%\begin{document}
\begin{picture}(117,35)
	\newcommand\gate[2][20]{\put(0,-8){\framebox(#1,16){\raisebox{-0.1ex}{\footnotesize $#2$}}}}
	\newcommand\ctrl[1]{\put(0,0){\circle*{3}}\put(0,0){\line(0,-1){#1}}}
	\newcommand\wire[1][10]{\line(1,0){#1}}
	\def\puttext(#1,#2)#3{\put(#1,#2){\put(0,-3.5){#3}}}

	\put(-3,0){
	\puttext(3,25){$\ket 0$}
	\puttext(3,0){$\ket{\psi}$}
	
	\put(20,25){\wire}
	\put(30,25){\gate[15]{F}}
	\put(45,25){\wire[20]}
	\put(55,25){\ctrl{17}}
	\put(65,25){\gate[15]{F\herm}}
	\put(80,25){\wire}
	\put(90,25){
		\put(0,7){\line(0,-1){14}}
		\put(2,7){\line(0,-1){14}}
		\put(2,7){\line(1,0){8}}
		\put(2,-7){\line(1,0){8}}
		\puttext(4.5,0){\footnotesize $Z$}
		\qbezier(10,7)(14,4)(15,0)
		\qbezier(10,-7)(14,-4)(15,0)
	}
	\put(105,25){\wire}

	\multiput(20,6)(0,-3){5}{\wire[25]}
	\put(45,0){\gate{W_{\mathbf p}}}
	\multiput(65,6)(0,-3){5}{\wire[50]}

	\puttext(120,25){$\ket{h}$}
	\puttext(120,0){$\ket{\psi}$}
	}

\end{picture}      
%\end{document}
